Robust (rainbow) subdivisions and simplicial cycles

We present several results in extremal graph and hypergraph theory of topological nature. First, we show that if $\alpha>0$ and $\ell=\Omega(\frac{1}{\alpha}\log\frac{1}{\alpha})$ is an odd integer, then every graph $G$ with $n$ vertices and at least $n^{1+\alpha}$ edges contains an $\ell$-subdivision of the complete graph $K_t$, where $t=n^{\Theta(\alpha)}$. Also, this remains true if in addition the edges of $G$ are properly colored, and one wants to find a rainbow copy of such a subdivision. In the sparser regime, we show that properly edge colored graphs on $n$ vertices with average degree $(\log n)^{2+o(1)}$ contain rainbow cycles, while average degree $(\log n)^{6+o(1)}$ guarantees rainbow subdivisions of $K_t$ for any fixed $t$, thus improving recent results of Janzer and Jiang et al., respectively. Furthermore, we consider certain topological notions of cycles in pure simplicial complexes (uniform hypergraphs). We show that if $G$ is a $2$-dimensional pure simplicial complex ($3$-graph) with $n$ $1$-dimensional and at least $n^{1+\alpha}$ 2-dimensional faces, then $G$ contains a triangulation of the cylinder and the M\"obius strip with $O(\frac{1}{\alpha}\log\frac{1}{\alpha})$ vertices. We present generalizations of this for higher dimensional pure simplicial complexes as well. In order to prove these results, we consider certain (properly edge colored) graphs and hypergraphs $G$ with strong expansion. We argue that if one randomly samples the vertices (and colors) of $G$ with not too small probability, then many pairs of vertices are connected by a short path whose vertices (and colors) are from the sampled set, with high probability.

==> cylinder.tex <==
\draw (4.05897,2.57318) -- (5,3.18029) ;
\draw (5,3.18029) -- (4.78313,3.75212) ;
\draw (4.05897,2.57318) -- (4.78313,3.75212) ;
\draw (4.78313,3.75212) -- (5,3.18029) ;
\draw (4.05897,2.57318) -- (5,3.18029) ;
\draw (5,3.18029) -- (4.78313,3.75212) ;
\draw (4.05897,2.57318) -- (4.78313,3.75212) ;
\draw (4.78313,3.75212) -- (5,3.18029) ;
\draw (4.05897,2.57318) -- (4.78313,3.75212) ;
\draw (4.78313,3.75212) -- (4.43572,4.25543) ;
\draw (4.05897,2.57318) -- (4.43572,4.25543) ;
\draw (4.43572,4.25543) -- (4.78313,3.75212) ;
\draw (4.05897,2.57318) -- (4.78313,3.75212) ;
\draw (4.78313,3.75212) -- (4.43572,4.25543) ;
\draw (4.05897,2.57318) -- (4.43572,4.25543) ;
\draw (4.43572,4.25543) -- (4.78313,3.75212) ;
\draw (4.05897,2.57318) -- (4.43572,4.25543) ;
\draw (4.43572,4.25543) -- (3.40152,3.82585) ;
\draw (4.05897,2.57318) -- (3.40152,3.82585) ;
\draw (3.40152,3.82585) -- (4.43572,4.25543) ;
\draw (4.05897,2.57318) -- (4.43572,4.25543) ;
\draw (4.43572,4.25543) -- (3.40152,3.82585) ;
\draw (4.05897,2.57318) -- (3.40152,3.82585) ;
\draw (3.40152,3.82585) -- (4.43572,4.25543) ;
\draw (3.40152,3.82585) -- (4.43572,4.25543) ;
\draw (4.43572,4.25543) -- (3.43644,4.94518) ;
\draw (3.40152,3.82585) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (4.43572,4.25543) ;
\draw (3.40152,3.82585) -- (4.43572,4.25543) ;
\draw (4.43572,4.25543) -- (3.43644,4.94518) ;
\draw (3.40152,3.82585) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (4.43572,4.25543) ;
\draw (3.40152,3.82585) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (2.72033,4.0842) ;
\draw (3.40152,3.82585) -- (2.72033,4.0842) ;
\draw (2.72033,4.0842) -- (3.43644,4.94518) ;
\draw (3.40152,3.82585) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (2.72033,4.0842) ;
\draw (3.40152,3.82585) -- (2.72033,4.0842) ;
\draw (2.72033,4.0842) -- (3.43644,4.94518) ;
\draw (2.72033,4.0842) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (2.35339,4.0842) ;
\draw (2.72033,4.0842) -- (2.35339,4.0842) ;
\draw (2.35339,4.0842) -- (3.43644,4.94518) ;
\draw (2.72033,4.0842) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (2.35339,4.0842) ;
\draw (2.72033,4.0842) -- (2.35339,4.0842) ;
\draw (2.35339,4.0842) -- (3.43644,4.94518) ;
\draw (2.35339,4.0842) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (1.63728,4.94518) ;
\draw (2.35339,4.0842) -- (1.63728,4.94518) ;
\draw (1.63728,4.94518) -- (3.43644,4.94518) ;
\draw (2.35339,4.0842) -- (3.43644,4.94518) ;
\draw (3.43644,4.94518) -- (1.63728,4.94518) ;
\draw (2.35339,4.0842) -- (1.63728,4.94518) ;
\draw (1.63728,4.94518) -- (3.43644,4.94518) ;
\draw (2.35339,4.0842) -- (1.63728,4.94518) ;
\draw (1.63728,4.94518) -- (1.09576,4.66097) ;
\draw (2.35339,4.0842) -- (1.09576,4.66097) ;
\draw (1.09576,4.66097) -- (1.63728,4.94518) ;
\draw (2.35339,4.0842) -- (1.63728,4.94518) ;
\draw (1.63728,4.94518) -- (1.09576,4.66097) ;
\draw (2.35339,4.0842) -- (1.09576,4.66097) ;
\draw (1.09576,4.66097) -- (1.63728,4.94518) ;
\draw (2.35339,4.0842) -- (1.09576,4.66097) ;
\draw (1.09576,4.66097) -- (1.39754,3.58253) ;
\draw (2.35339,4.0842) -- (1.39754,3.58253) ;
\draw (1.39754,3.58253) -- (1.09576,4.66097) ;
\draw (2.35339,4.0842) -- (1.09576,4.66097) ;
\draw (1.09576,4.66097) -- (1.39754,3.58253) ;
\draw (2.35339,4.0842) -- (1.39754,3.58253) ;
\draw (1.39754,3.58253) -- (1.09576,4.66097) ;
\draw (1.39754,3.58253) -- (1.09576,4.66097) ;
\draw (1.09576,4.66097) -- (0.290582,3.75212) ;
\draw (1.39754,3.58253) -- (0.290582,3.75212) ;
\draw (0.290582,3.75212) -- (1.09576,4.66097) ;
\draw (1.39754,3.58253) -- (1.09576,4.66097) ;
\draw (1.09576,4.66097) -- (0.290582,3.75212) ;
\draw (1.39754,3.58253) -- (0.290582,3.75212) ;
\draw (0.290582,3.75212) -- (1.09576,4.66097) ;
\draw (1.39754,3.58253) -- (0.290582,3.75212) ;
\draw (0.290582,3.75212) -- (1.05897,2.93745) ;
\draw (1.39754,3.58253) -- (1.05897,2.93745) ;
\draw (1.05897,2.93745) -- (0.290582,3.75212) ;
\draw (1.39754,3.58253) -- (0.290582,3.75212) ;
\draw (0.290582,3.75212) -- (1.05897,2.93745) ;
\draw (1.39754,3.58253) -- (1.05897,2.93745) ;
\draw (1.05897,2.93745) -- (0.290582,3.75212) ;
\draw (1.05897,2.93745) -- (0.290582,3.75212) ;
\draw (0.290582,3.75212) -- (0,2.57318) ;
\draw (1.05897,2.93745) -- (0,2.57318) ;
\draw (0,2.57318) -- (0.290582,3.75212) ;
\draw (1.05897,2.93745) -- (0.290582,3.75212) ;
\draw (0.290582,3.75212) -- (0,2.57318) ;
\draw (1.05897,2.93745) -- (0,2.57318) ;
\draw (0,2.57318) -- (0.290582,3.75212) ;
\draw (1.05897,2.93745) -- (0,2.57318) ;
\draw (0,2.57318) -- (0.0737159,1.96607) ;
\draw (1.05897,2.93745) -- (0.0737159,1.96607) ;
\draw (0.0737159,1.96607) -- (0,2.57318) ;
\draw (1.05897,2.93745) -- (0,2.57318) ;
\draw (0,2.57318) -- (0.0737159,1.96607) ;
\draw (1.05897,2.93745) -- (0.0737159,1.96607) ;
\draw (0.0737159,1.96607) -- (0,2.57318) ;
\draw (1.05897,2.93745) -- (0.0737159,1.96607) ;
\draw (0.0737159,1.96607) -- (1.18909,1.86582) ;
\draw (1.05897,2.93745) -- (1.18909,1.86582) ;
\draw (1.18909,1.86582) -- (0.0737159,1.96607) ;
\draw (1.05897,2.93745) -- (0.0737159,1.96607) ;
\draw (0.0737159,1.96607) -- (1.18909,1.86582) ;
\draw (1.05897,2.93745) -- (1.18909,1.86582) ;
\draw (1.18909,1.86582) -- (0.0737159,1.96607) ;
\draw (1.18909,1.86582) -- (0.0737159,1.96607) ;
\draw (0.0737159,1.96607) -- (0.637991,0.890932) ;
\draw (1.18909,1.86582) -- (0.637991,0.890932) ;
\draw (0.637991,0.890932) -- (0.0737159,1.96607) ;
\draw (1.18909,1.86582) -- (0.0737159,1.96607) ;
\draw (0.0737159,1.96607) -- (0.637991,0.890932) ;
\draw (1.18909,1.86582) -- (0.637991,0.890932) ;
\draw (0.637991,0.890932) -- (0.0737159,1.96607) ;
\draw (1.18909,1.86582) -- (0.637991,0.890932) ;
\draw (0.637991,0.890932) -- (1.09576,0.485387) ;
\draw (1.18909,1.86582) -- (1.09576,0.485387) ;
\draw (1.09576,0.485387) -- (0.637991,0.890932) ;
\draw (1.18909,1.86582) -- (0.637991,0.890932) ;
\draw (0.637991,0.890932) -- (1.09576,0.485387) ;
\draw (1.18909,1.86582) -- (1.09576,0.485387) ;
\draw (1.09576,0.485387) -- (0.637991,0.890932) ;
\draw (1.18909,1.86582) -- (1.09576,0.485387) ;
\draw (1.09576,0.485387) -- (1.99711,1.14998) ;
\draw (1.18909,1.86582) -- (1.99711,1.14998) ;
\draw (1.99711,1.14998) -- (1.09576,0.485387) ;
\draw (1.18909,1.86582) -- (1.09576,0.485387) ;
\draw (1.09576,0.485387) -- (1.99711,1.14998) ;
\draw (1.18909,1.86582) -- (1.99711,1.14998) ;
\draw (1.99711,1.14998) -- (1.09576,0.485387) ;
\draw (1.99711,1.14998) -- (1.09576,0.485387) ;
\draw (1.09576,0.485387) -- (2.23107,0.0548177) ;
\draw (1.99711,1.14998) -- (2.23107,0.0548177) ;
\draw (2.23107,0.0548177) -- (1.09576,0.485387) ;
\draw (1.99711,1.14998) -- (1.09576,0.485387) ;
\draw (1.09576,0.485387) -- (2.23107,0.0548177) ;
\draw (1.99711,1.14998) -- (2.23107,0.0548177) ;
\draw (2.23107,0.0548177) -- (1.09576,0.485387) ;
\draw (1.99711,1.14998) -- (2.23107,0.0548177) ;
\draw (2.23107,0.0548177) -- (2.84264,0.054817) ;
\draw (1.99711,1.14998) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (2.23107,0.0548177) ;
\draw (1.99711,1.14998) -- (2.23107,0.0548177) ;
\draw (2.23107,0.0548177) -- (2.84264,0.054817) ;
\draw (1.99711,1.14998) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (2.23107,0.0548177) ;
\draw (1.99711,1.14998) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (3.07661,1.14998) ;
\draw (1.99711,1.14998) -- (3.07661,1.14998) ;
\draw (3.07661,1.14998) -- (2.84264,0.054817) ;
\draw (1.99711,1.14998) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (3.07661,1.14998) ;
\draw (1.99711,1.14998) -- (3.07661,1.14998) ;
\draw (3.07661,1.14998) -- (2.84264,0.054817) ;
\draw (3.07661,1.14998) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (3.40152,1.3205) ;
\draw (3.07661,1.14998) -- (3.40152,1.3205) ;
\draw (3.40152,1.3205) -- (2.84264,0.054817) ;
\draw (3.07661,1.14998) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (3.40152,1.3205) ;
\draw (3.07661,1.14998) -- (3.40152,1.3205) ;
\draw (3.40152,1.3205) -- (2.84264,0.054817) ;
\draw (3.40152,1.3205) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (4.43572,0.890929) ;
\draw (3.40152,1.3205) -- (4.43572,0.890929) ;
\draw (4.43572,0.890929) -- (2.84264,0.054817) ;
\draw (3.40152,1.3205) -- (2.84264,0.054817) ;
\draw (2.84264,0.054817) -- (4.43572,0.890929) ;
\draw (3.40152,1.3205) -- (4.43572,0.890929) ;
\draw (4.43572,0.890929) -- (2.84264,0.054817) ;
\draw (3.40152,1.3205) -- (4.43572,0.890929) ;
\draw (4.43572,0.890929) -- (4.78313,1.39424) ;
\draw (3.40152,1.3205) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (4.43572,0.890929) ;
\draw (3.40152,1.3205) -- (4.43572,0.890929) ;
\draw (4.43572,0.890929) -- (4.78313,1.39424) ;
\draw (3.40152,1.3205) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (4.43572,0.890929) ;
\draw (3.40152,1.3205) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (4.01474,2.20891) ;
\draw (3.40152,1.3205) -- (4.01474,2.20891) ;
\draw (4.01474,2.20891) -- (4.78313,1.39424) ;
\draw (3.40152,1.3205) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (4.01474,2.20891) ;
\draw (3.40152,1.3205) -- (4.01474,2.20891) ;
\draw (4.01474,2.20891) -- (4.78313,1.39424) ;
\draw (4.01474,2.20891) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (4.05897,2.57318) ;
\draw (4.01474,2.20891) -- (4.05897,2.57318) ;
\draw (4.05897,2.57318) -- (4.78313,1.39424) ;
\draw (4.01474,2.20891) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (4.05897,2.57318) ;
\draw (4.01474,2.20891) -- (4.05897,2.57318) ;
\draw (4.05897,2.57318) -- (4.78313,1.39424) ;
\draw (4.05897,2.57318) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (5,3.18029) ;
\draw (4.05897,2.57318) -- (5,3.18029) ;
\draw (5,3.18029) -- (4.78313,1.39424) ;
\draw (4.05897,2.57318) -- (4.78313,1.39424) ;
\draw (4.78313,1.39424) -- (5,3.18029) ;
\draw (4.05897,2.57318) -- (5,3.18029) ;
\draw (5,3.18029) -- (4.78313,1.39424) ;


==> mobiusstrip.tex <==
\draw (4.22576,2.60779) -- (4.66951,1.61858) ;
\draw (4.66951,1.61858) -- (4.97948,3.1245) ;
\draw (4.22576,2.60779) -- (4.97948,3.1245) ;
\draw (4.97948,3.1245) -- (4.66951,1.61858) ;
\draw (4.97948,3.1245) -- (4.66951,1.61858) ;
\draw (4.74651,2.96479) -- (5,3.97631) ;
\draw (4.97948,3.1245) -- (5,3.97631) ;
\draw (5,3.97631) -- (4.74651,2.96479) ;
\draw (5,3.97631) -- (4.74651,2.96479) ;
\draw (4.62496,2.88146) -- (4.65003,4.18221) ;
\draw (5,3.97631) -- (4.65003,4.18221) ;
\draw (4.65003,4.18221) -- (4.62496,2.88146) ;
\draw (4.65003,4.18221) -- (4.62496,2.88146) ;
\draw (4.26772,2.63656) -- (3.65879,2.96866) ;
\draw (4.65003,4.18221) -- (3.65879,2.96866) ;
\draw (3.65879,2.96866) -- (4.26772,2.63656) ;
\draw (4.65003,4.18221) -- (3.65879,2.96866) ;
\draw (3.65879,2.96866) -- (3.25561,3.0512) ;
\draw (4.65003,4.18221) -- (3.25561,3.0512) ;
\draw (3.25561,3.0512) -- (3.65879,2.96866) ;
\draw (4.65003,4.18221) -- (3.25561,3.0512) ;
\draw (3.25561,3.0512) -- (2.79422,4.25902) ;
\draw (4.65003,4.18221) -- (2.79422,4.25902) ;
\draw (2.79422,4.25902) -- (3.25561,3.0512) ;
\draw (2.79422,4.25902) -- (3.25561,3.0512) ;
\draw (3.25561,3.0512) -- (2.46295,3.09055) ;
\draw (2.79422,4.25902) -- (2.46295,3.09055) ;
\draw (2.46295,3.09055) -- (3.25561,3.0512) ;
\draw (2.79422,4.25902) -- (2.46295,3.09055) ;
\draw (2.46295,3.09055) -- (1.37056,3.78242) ;
\draw (2.79422,4.25902) -- (1.37056,3.78242) ;
\draw (1.37056,3.78242) -- (2.46295,3.09055) ;
\draw (1.37056,3.78242) -- (2.46295,3.09055) ;
\draw (2.46295,3.09055) -- (1.80303,2.99252) ;
\draw (1.37056,3.78242) -- (1.80303,2.99252) ;
\draw (1.80303,2.99252) -- (2.46295,3.09055) ;
\draw (1.37056,3.78242) -- (1.80303,2.99252) ;
\draw (1.80303,2.99252) -- (0.327797,2.97707) ;
\draw (1.37056,3.78242) -- (0.327797,2.97707) ;
\draw (0.327797,2.97707) -- (1.80303,2.99252) ;
\draw (0.327797,2.97707) -- (1.80303,2.99252) ;
\draw (1.80303,2.99252) -- (1.38061,2.79807) ;
\draw (0.327797,2.97707) -- (1.38061,2.79807) ;
\draw (1.38061,2.79807) -- (1.80303,2.99252) ;
\draw (0.327797,2.97707) -- (1.38061,2.79807) ;
\draw (1.38061,2.79807) -- (0,2.05559) ;
\draw (0.327797,2.97707) -- (0,2.05559) ;
\draw (0,2.05559) -- (1.38061,2.79807) ;
\draw (0,2.05559) -- (1.38061,2.79807) ;
\draw (1.38061,2.79807) -- (0.141517,1.63068) ;
\draw (0,2.05559) -- (0.141517,1.63068) ;
\draw (0.141517,1.63068) -- (1.38061,2.79807) ;
\draw (0.141517,1.63068) -- (1.38061,2.79807) ;
\draw (1.38061,2.79807) -- (1.37393,2.43721) ;
\draw (0.141517,1.63068) -- (1.37393,2.43721) ;
\draw (1.37393,2.43721) -- (1.38061,2.79807) ;
\draw (0.141517,1.63068) -- (1.37393,2.43721) ;
\draw (1.37393,2.43721) -- (0.954995,0.991333) ;
\draw (0.141517,1.63068) -- (0.954995,0.991333) ;
\draw (0.954995,0.991333) -- (1.37393,2.43721) ;
\draw (0.954995,0.991333) -- (1.37393,2.43721) ;
\draw (1.37393,2.43721) -- (1.55008,0.813581) ;
\draw (0.954995,0.991333) -- (1.55008,0.813581) ;
\draw (1.55008,0.813581) -- (1.37393,2.43721) ;
\draw (1.55008,0.813581) -- (1.37393,2.43721) ;
\draw (1.37393,2.43721) -- (2.20404,0.74098) ;
\draw (1.55008,0.813581) -- (2.20404,0.74098) ;
\draw (2.20404,0.74098) -- (1.37393,2.43721) ;
\draw (2.20404,0.74098) -- (1.37393,2.43721) ;
\draw (1.37393,2.43721) -- (2.70226,2.22702) ;
\draw (2.20404,0.74098) -- (2.70226,2.22702) ;
\draw (2.70226,2.22702) -- (1.37393,2.43721) ;
\draw (2.20404,0.74098) -- (2.70226,2.22702) ;
\draw (2.70226,2.22702) -- (3.47646,0.891687) ;
\draw (2.20404,0.74098) -- (3.47646,0.891687) ;
\draw (3.47646,0.891687) -- (2.70226,2.22702) ;
\draw (3.47646,0.891687) -- (2.70226,2.22702) ;
\draw (2.70226,2.22702) -- (4.00126,1.08751) ;
\draw (3.47646,0.891687) -- (4.00126,1.08751) ;
\draw (4.00126,1.08751) -- (2.70226,2.22702) ;
\draw (4.00126,1.08751) -- (2.70226,2.22702) ;
\draw (2.70226,2.22702) -- (4.22576,2.60779) ;
\draw (4.00126,1.08751) -- (4.22576,2.60779) ;
\draw (4.22576,2.60779) -- (2.70226,2.22702) ;
\draw (4.00126,1.08751) -- (4.22576,2.60779) ;
\draw (4.22576,2.60779) -- (4.66951,1.61858) ;
\draw (4.00126,1.08751) -- (4.66951,1.61858) ;
\draw (4.66951,1.61858) -- (4.22576,2.60779) ;


==> tightcycle_even.tex <==
\draw (4.87764,3.27254) -- (4,2.5) ;
\draw (4,2.5) -- (3.71353,3.38168) ;
\draw (4.87764,3.27254) -- (3.71353,3.38168) ;
\draw (3.71353,3.38168) -- (3.96946,4.52254) ;
\draw (4,2.5) -- (4.87764,3.27254) ;
\draw (4.87764,3.27254) -- (3.71353,3.38168) ;
\draw (3.71353,3.38168) -- (4.87764,3.27254) ;
\draw (4.87764,3.27254) -- (3.96946,4.52254) ;
\draw (3.96946,4.52254) -- (3.71353,3.38168) ;
\draw (3.71353,3.38168) -- (2.96353,3.92658) ;
\draw (3.96946,4.52254) -- (2.96353,3.92658) ;
\draw (2.96353,3.92658) -- (2.5,5) ;
\draw (3.71353,3.38168) -- (3.96946,4.52254) ;
\draw (3.96946,4.52254) -- (2.96353,3.92658) ;
\draw (2.96353,3.92658) -- (3.96946,4.52254) ;
\draw (3.96946,4.52254) -- (2.5,5) ;
\draw (2.5,5) -- (2.96353,3.92658) ;
\draw (2.96353,3.92658) -- (2.03648,3.92658) ;
\draw (2.5,5) -- (2.03648,3.92658) ;
\draw (2.03648,3.92658) -- (1.03054,4.52254) ;
\draw (2.96353,3.92658) -- (2.5,5) ;
\draw (2.5,5) -- (2.03648,3.92658) ;
\draw (2.03648,3.92658) -- (2.5,5) ;
\draw (2.5,5) -- (1.03054,4.52254) ;
\draw (1.03054,4.52254) -- (2.03648,3.92658) ;
\draw (2.03648,3.92658) -- (1.28647,3.38168) ;
\draw (1.03054,4.52254) -- (1.28647,3.38168) ;
\draw (1.28647,3.38168) -- (0.122359,3.27254) ;
\draw (2.03648,3.92658) -- (1.03054,4.52254) ;
\draw (1.03054,4.52254) -- (1.28647,3.38168) ;
\draw (1.28647,3.38168) -- (1.03054,4.52254) ;
\draw (1.03054,4.52254) -- (0.122359,3.27254) ;
\draw (0.122359,3.27254) -- (1.28647,3.38168) ;
\draw (1.28647,3.38168) -- (1,2.5) ;
\draw (0.122359,3.27254) -- (1,2.5) ;
\draw (1,2.5) -- (0.122358,1.72746) ;
\draw (1.28647,3.38168) -- (0.122359,3.27254) ;
\draw (0.122359,3.27254) -- (1,2.5) ;
\draw (1,2.5) -- (0.122359,3.27254) ;
\draw (0.122359,3.27254) -- (0.122358,1.72746) ;
\draw (0.122358,1.72746) -- (1,2.5) ;
\draw (1,2.5) -- (1.28647,1.61832) ;
\draw (0.122358,1.72746) -- (1.28647,1.61832) ;
\draw (1.28647,1.61832) -- (1.03054,0.477458) ;
\draw (1,2.5) -- (0.122358,1.72746) ;
\draw (0.122358,1.72746) -- (1.28647,1.61832) ;
\draw (1.28647,1.61832) -- (0.122358,1.72746) ;
\draw (0.122358,1.72746) -- (1.03054,0.477458) ;
\draw (1.03054,0.477458) -- (1.28647,1.61832) ;
\draw (1.28647,1.61832) -- (2.03647,1.07342) ;
\draw (1.03054,0.477458) -- (2.03647,1.07342) ;
\draw (2.03647,1.07342) -- (2.5,0) ;
\draw (1.28647,1.61832) -- (1.03054,0.477458) ;
\draw (1.03054,0.477458) -- (2.03647,1.07342) ;
\draw (2.03647,1.07342) -- (1.03054,0.477458) ;
\draw (1.03054,0.477458) -- (2.5,0) ;
\draw (2.5,0) -- (2.03647,1.07342) ;
\draw (2.03647,1.07342) -- (2.96352,1.07341) ;
\draw (2.5,0) -- (2.96352,1.07341) ;
\draw (2.96352,1.07341) -- (3.96946,0.477457) ;
\draw (2.03647,1.07342) -- (2.5,0) ;
\draw (2.5,0) -- (2.96352,1.07341) ;
\draw (2.96352,1.07341) -- (2.5,0) ;
\draw (2.5,0) -- (3.96946,0.477457) ;
\draw (3.96946,0.477457) -- (2.96352,1.07341) ;
\draw (2.96352,1.07341) -- (3.71352,1.61832) ;
\draw (3.96946,0.477457) -- (3.71352,1.61832) ;
\draw (3.71352,1.61832) -- (4.87764,1.72745) ;
\draw (2.96352,1.07341) -- (3.96946,0.477457) ;
\draw (3.96946,0.477457) -- (3.71352,1.61832) ;
\draw (3.71352,1.61832) -- (3.96946,0.477457) ;
\draw (3.96946,0.477457) -- (4.87764,1.72745) ;
\draw (4.87764,1.72745) -- (3.71352,1.61832) ;
\draw (3.71352,1.61832) -- (4,2.5) ;
\draw (4.87764,1.72745) -- (4,2.5) ;
\draw (4,2.5) -- (4.87764,3.27254) ;
\draw (3.71352,1.61832) -- (4.87764,1.72745) ;
\draw (4.87764,1.72745) -- (4,2.5) ;
\draw (4,2.5) -- (4.87764,1.72745) ;
\draw (4.87764,1.72745) -- (4.87764,3.27254) ;


==> tightcycle_odd.tex <==
\draw (4.9779,1.86916) -- (4.87762,0.949325) ;
\draw (4.87762,0.949325) -- (4.75623,2.74503) ;
\draw (4.9779,1.86916) -- (4.75623,2.74503) ;
\draw (4.75623,2.74503) -- (5,3.62173) ;
\draw (4.87762,0.949325) -- (3.92287,0.228302) ;
\draw (3.92287,0.228302) -- (3.97303,2.15491) ;
\draw (4.87762,0.949325) -- (3.97303,2.15491) ;
\draw (3.97303,2.15491) -- (4.75623,2.74503) ;
\draw (3.92287,0.228302) -- (2.37245,0.105271) ;
\draw (2.37245,0.105271) -- (3.063,1.94275) ;
\draw (3.92287,0.228302) -- (3.063,1.94275) ;
\draw (3.063,1.94275) -- (3.97303,2.15491) ;
\draw (2.37245,0.105271) -- (0.838392,0.769736) ;
\draw (0.838392,0.769736) -- (2.3393,2.0225) ;
\draw (2.37245,0.105271) -- (2.3393,2.0225) ;
\draw (2.3393,2.0225) -- (3.063,1.94275) ;
\draw (0.838392,0.769736) -- (0,2.05924) ;
\draw (0,2.05924) -- (1.9294,2.25278) ;
\draw (0.838392,0.769736) -- (1.9294,2.25278) ;
\draw (1.9294,2.25278) -- (2.3393,2.0225) ;
\draw (0,2.05924) -- (0.245109,3.50784) ;
\draw (0.245109,3.50784) -- (1.83969,2.53233) ;
\draw (0,2.05924) -- (1.83969,2.53233) ;
\draw (1.83969,2.53233) -- (1.9294,2.25278) ;
\draw (0.245109,3.50784) -- (1.45662,4.57061) ;
\draw (1.45662,4.57061) -- (2.06515,2.80433) ;
\draw (0.245109,3.50784) -- (2.06515,2.80433) ;
\draw (2.06515,2.80433) -- (1.83969,2.53233) ;
\draw (1.45662,4.57061) -- (3.07835,4.89473) ;
\draw (3.07835,4.89473) -- (2.62084,2.99536) ;
\draw (1.45662,4.57061) -- (2.62084,2.99536) ;
\draw (2.62084,2.99536) -- (2.06515,2.80433) ;
\draw (3.07835,4.89473) -- (4.41822,4.47685) ;
\draw (4.41822,4.47685) -- (3.46163,2.97567) ;
\draw (3.07835,4.89473) -- (3.46163,2.97567) ;
\draw (3.46163,2.97567) -- (2.62084,2.99536) ;
\draw (4.41822,4.47685) -- (5,3.62173) ;
\draw (5,3.62173) -- (4.37505,2.60803) ;
\draw (4.41822,4.47685) -- (4.37505,2.60803) ;
\draw (4.37505,2.60803) -- (3.46163,2.97567) ;
\draw (5,3.62173) -- (4.9779,1.86916) ;
\draw (4.45095,2.515) -- (4.37505,2.60803) ;
\draw (4.9779,1.86916) -- (4.75623,2.74503) ;
\draw (4.75623,2.74503) -- (4.87762,0.949325) ;
\draw (4.9779,1.86916) -- (5,3.62173) ;
\draw (5,3.62173) -- (4.75623,2.74503) ;
\draw (4.87762,0.949325) -- (3.97303,2.15491) ;
\draw (3.97303,2.15491) -- (3.92287,0.228302) ;
\draw (4.87762,0.949325) -- (4.75623,2.74503) ;
\draw (4.75623,2.74503) -- (3.97303,2.15491) ;
\draw (3.92287,0.228302) -- (3.063,1.94275) ;
\draw (3.063,1.94275) -- (2.37245,0.105271) ;
\draw (3.92287,0.228302) -- (3.97303,2.15491) ;
\draw (3.97303,2.15491) -- (3.063,1.94275) ;
\draw (2.37245,0.105271) -- (2.3393,2.0225) ;
\draw (2.3393,2.0225) -- (0.838392,0.769736) ;
\draw (2.37245,0.105271) -- (3.063,1.94275) ;
\draw (3.063,1.94275) -- (2.3393,2.0225) ;
\draw (0.838392,0.769736) -- (1.9294,2.25278) ;
\draw (1.9294,2.25278) -- (0,2.05924) ;
\draw (0.838392,0.769736) -- (2.3393,2.0225) ;
\draw (2.3393,2.0225) -- (1.9294,2.25278) ;
\draw (0,2.05924) -- (1.83969,2.53233) ;
\draw (1.83969,2.53233) -- (0.245109,3.50784) ;
\draw (0,2.05924) -- (1.9294,2.25278) ;
\draw (1.9294,2.25278) -- (1.83969,2.53233) ;
\draw (0.245109,3.50784) -- (2.06515,2.80433) ;
\draw (2.06515,2.80433) -- (1.45662,4.57061) ;
\draw (0.245109,3.50784) -- (1.83969,2.53233) ;
\draw (1.83969,2.53233) -- (2.06515,2.80433) ;
\draw (1.45662,4.57061) -- (2.62084,2.99536) ;
\draw (2.62084,2.99536) -- (3.07835,4.89473) ;
\draw (1.45662,4.57061) -- (2.06515,2.80433) ;
\draw (2.06515,2.80433) -- (2.62084,2.99536) ;
\draw (3.07835,4.89473) -- (3.46163,2.97567) ;
\draw (3.46163,2.97567) -- (4.41822,4.47685) ;
\draw (3.07835,4.89473) -- (2.62084,2.99536) ;
\draw (2.62084,2.99536) -- (3.46163,2.97567) ;
\draw (4.41822,4.47685) -- (4.37505,2.60803) ;
\draw (4.37505,2.60803) -- (5,3.62173) ;
\draw (4.41822,4.47685) -- (3.46163,2.97567) ;
\draw (3.46163,2.97567) -- (4.37505,2.60803) ;
\draw (5,3.62173) -- (4.37505,2.60803) ;
\draw (4.37505,2.60803) -- (4.45095,2.515) ;

